The Crawler: Three Equivalence Results for Object (Re)allocation Problems when Preferences Are Single-peaked

For object reallocation problems, if preferences are strict but otherwise unrestricted, the Top Trading Cycles rule (TTC) is the leading rule: It is the only rule satisfying efficiency, individual rationality, and strategy-proofness. However, on the subdomain of single-peaked preferences, Bade (2019) defines a new rule, the "crawler", which also satisfies these three properties. (i) The crawler selects an allocation by "visiting" agents in a specific order. A natural "dual" rule can be defined by proceeding in the reverse order. Our first theorem states that the crawler and its dual are actually the same. (ii) Single-peakedness of a preference profile may in fact hold for more than one order and its reverse. Our second theorem states that the crawler is invariant to the choice of the order. (iii) For object allocation problems (as opposed to reallocation problems), we define a probabilistic version of the crawler by choosing an endowment profile at random according to a uniform distribution, and applying the original definition. Our third theorem states that this rule is the same as the "random priority rule".

==> Figalg16.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375


% Text Node
\draw (172,102.4) node [anchor=north west][inner sep=0.75pt]    {$1\ \rightarrow \ 2\ $};
% Text Node
\draw (174,160) node [anchor=north west][inner sep=0.75pt]    {$5\ \rightarrow \ 4$};
% Text Node
\draw (253.5,132.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (227.44,157.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-330]  {$\rightarrow $};
% Text Node
\draw (234.54,108.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-30]  {$\rightarrow $};


\end{tikzpicture}


==> Figalg17.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375


% Text Node
\draw (127,132.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (172,102.4) node [anchor=north west][inner sep=0.75pt]    {$1\ \rightarrow \ 2\ $};
% Text Node
\draw (174,160) node [anchor=north west][inner sep=0.75pt]    {$5\ \rightarrow \ 4$};
% Text Node
\draw (150,152) node [anchor=north west][inner sep=0.75pt]  [rotate=-30]  {$\rightarrow $};
% Text Node
\draw (147,118) node [anchor=north west][inner sep=0.75pt]  [rotate=-330]  {$\rightarrow $};


\end{tikzpicture}


==> Figalg18.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Curve Lines [id:da6843885143102255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (186.83,181.97) .. controls (218.73,195.33) and (219.46,195.42) .. (248.1,161.94) ;
\draw [shift={(248.97,160.92)}, rotate = 490.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8618680271055594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (150.83,136.47) .. controls (180.57,130.13) and (181.78,127.12) .. (204.07,118.63) ;
\draw [shift={(205.83,117.97)}, rotate = 519.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1656792019102682] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (151.05,146.47) .. controls (181.45,150.33) and (191.46,153.26) .. (206.95,159.3) ;
\draw [shift={(208.66,159.97)}, rotate = 201.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2499455065733751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (154.55,141.47) -- (235.33,140.98) ;
\draw [shift={(237.33,140.97)}, rotate = 539.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4717383031407554] 
\draw    (145.6,151.8) -- (170.31,166.09) ;
\draw [shift={(172.04,167.1)}, rotate = 210.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6612628433450847] 
\draw    (144.35,130.52) -- (168.27,115.2) ;
\draw [shift={(169.95,114.12)}, rotate = 507.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7486940301614582] 
\draw    (220,115.97) -- (239.32,128.16) ;
\draw [shift={(240.83,129.47)}, rotate = 221.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9359506048499149] 
\draw    (222,163.97) -- (243.93,151.68) ;
\draw [shift={(245.55,150.52)}, rotate = 504.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (135.5,133.9) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (172,102.4) node [anchor=north west][inner sep=0.75pt]    {$1\ \rightarrow \ 2\ $};
% Text Node
\draw (174.4,162.1) node [anchor=north west][inner sep=0.75pt]    {$5\ \rightarrow \ 4$};
% Text Node
\draw (245.2,133.2) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}


==> Figalg2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Straight Lines [id:da3962773466878895] 
\draw    (205,128) -- (225,138) ;
\draw [shift={(225,138)}, rotate = 207] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da014479685613463023] 
\draw    (207,168) -- (225,160) ;
\draw [shift={(225,160)}, rotate = 515] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{k} \rightarrow \cdots \rightarrow i_{1}$};
% Text Node
\draw (118,162) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{k'} \rightarrow \cdots \rightarrow j_{1}$};
% Text Node
\draw (230,141) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};


\end{tikzpicture}


==> Figalg3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Straight Lines [id:da3962773466878895] 
\draw    (96.66,157.97) -- (112.53,169.31) ;
\draw [shift={(114.16,170.47)}, rotate = 215.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da014479685613463023] 
\draw    (97.66,144.97) -- (114.97,134.04) ;
\draw [shift={(116.66,132.97)}, rotate = 507.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (122,123) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{k} \ \rightarrow \ \cdots \ \rightarrow \ i_{1}$};
% Text Node
\draw (122,165) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{k'} \ \rightarrow \ \cdots \ \rightarrow \ j_{1}$};
% Text Node
\draw (85,144) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};


\end{tikzpicture}


==> Figalg5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,386); %set diagram left start at 0, and has height of 386

%Curve Lines [id:da5947514066023512] 
\draw    (272.97,141.4) .. controls (287.55,115.39) and (319.21,103.36) .. (354.56,110.65) ;
\draw [shift={(356.17,111)}, rotate = 192.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (147.5,122.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-25]  {$i_{2} \ \rightarrow \ i_{1} \ \rightarrow $};
% Text Node
\draw (136.71,195.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-340]  {$j_{2} \ \rightarrow \ j_{1} \ \rightarrow $};
% Text Node
\draw (226,166.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (232.56,161.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-340]  {$\rightarrow \ m_{3} \ \rightarrow \ m_{2} \ \rightarrow \ m_{1}$};
% Text Node
\draw (238.75,168.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-20]  {$\rightarrow \ k$};


\end{tikzpicture}


==> Figalg5_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


% Text Node
\draw (154.8,158) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (192,125) node [anchor=north west][inner sep=0.75pt]    {$j_{2} \ \rightarrow \ j_{1} \ $};
% Text Node
\draw (194,180) node [anchor=north west][inner sep=0.75pt]    {$k_{2} \ \rightarrow \ k_{1}$};
% Text Node
\draw (281.9,156.8) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (165,146) node [anchor=north west][inner sep=0.75pt]  [rotate=-330]  {$\rightarrow $};
% Text Node
\draw (172,170) node [anchor=north west][inner sep=0.75pt]  [rotate=-30]  {$\rightarrow $};
% Text Node
\draw (264,138) node [anchor=north west][inner sep=0.75pt]  [rotate=-30]  {$\rightarrow $};
% Text Node
\draw (260,183) node [anchor=north west][inner sep=0.75pt]  [rotate=-330]  {$\rightarrow $};


\end{tikzpicture}


==> Figalg6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Curve Lines [id:da27269606795990686] 
\draw    (170,173) .. controls (185,154) and (235,154) .. (245,173) ;
\draw [shift={(247,175)}, rotate = 235] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (164,180.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{k} \ \rightarrow \ \cdots \ \rightarrow \ i_{1}$};


\end{tikzpicture}


==> Figexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,647); %set diagram left start at 0, and has height of 647

%Straight Lines [id:da7665041683940363] 
\draw    (100,120) -- (390,120) ;


%Straight Lines [id:da10074251916683652] 
\draw    (120,115) -- (120,125) ;


%Straight Lines [id:da12072230781708959] 
\draw    (200,115) -- (200,125) ;


%Straight Lines [id:da5855105335501316] 
\draw    (280,115) -- (280,125) ;


%Straight Lines [id:da6176880169979444] 
\draw    (360,115) -- (360,125) ;


%Curve Lines [id:da1763356692043183] 
\draw    (119,11.33) .. controls (147.67,11.33) and (133.67,20) .. (162.33,22) ;


%Straight Lines [id:da21385507336599696] 
\draw    (159.67,50) -- (199,42) ;


%Curve Lines [id:da7390481563787503] 
\draw    (199,42) .. controls (217.67,47.33) and (217,59.33) .. (229,64) ;


%Straight Lines [id:da03471590413842329] 
\draw    (319.67,42.67) -- (359,31.33) ;


%Shape: Circle [id:dp3122267803418437] 
\draw   (189.67,211.67) .. controls (189.67,205.22) and (194.89,200) .. (201.33,200) .. controls (207.78,200) and (213,205.22) .. (213,211.67) .. controls (213,218.11) and (207.78,223.33) .. (201.33,223.33) .. controls (194.89,223.33) and (189.67,218.11) .. (189.67,211.67) -- cycle ;
%Shape: Circle [id:dp5138601656920305] 
\draw   (269,260) .. controls (269,253.56) and (274.22,248.33) .. (280.67,248.33) .. controls (287.11,248.33) and (292.33,253.56) .. (292.33,260) .. controls (292.33,266.44) and (287.11,271.67) .. (280.67,271.67) .. controls (274.22,271.67) and (269,266.44) .. (269,260) -- cycle ;
%Shape: Square [id:dp47447901074017085] 
\draw   (191,252) -- (212.67,252) -- (212.67,273.67) -- (191,273.67) -- cycle ;
%Curve Lines [id:da8623547537072722] 
\draw    (280.67,271.67) .. controls (211.7,299.72) and (173.76,292.16) .. (121.26,272.6) ;
\draw [shift={(119.67,272)}, rotate = 380.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da24044454292899275] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (119.67,250.67) .. controls (178.77,232.94) and (244.33,234.61) .. (276.23,244.86) ;
\draw [shift={(277.67,245.33)}, rotate = 198.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Square [id:dp7524797022360885] 
\draw   (192.33,308.67) -- (214,308.67) -- (214,330.33) -- (192.33,330.33) -- cycle ;
%Shape: Square [id:dp6856032537403849] 
\draw   (112.33,308.67) -- (134,308.67) -- (134,330.33) -- (112.33,330.33) -- cycle ;
%Shape: Circle [id:dp1102102648941381] 
\draw   (350.33,318.33) .. controls (350.33,311.89) and (355.56,306.67) .. (362,306.67) .. controls (368.44,306.67) and (373.67,311.89) .. (373.67,318.33) .. controls (373.67,324.78) and (368.44,330) .. (362,330) .. controls (355.56,330) and (350.33,324.78) .. (350.33,318.33) -- cycle ;
%Curve Lines [id:da36239177595860816] 
\draw    (362,330) .. controls (337.38,343.11) and (318.89,342.01) .. (283.3,331.15) ;
\draw [shift={(281.67,330.64)}, rotate = 377.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da1220268713835313] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (281.67,303.33) .. controls (311.72,292.86) and (326.41,292.01) .. (357.1,301.39) ;
\draw [shift={(359,301.98)}, rotate = 197.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Square [id:dp3309246946945432] 
\draw   (191.67,358.67) -- (213.33,358.67) -- (213.33,380.33) -- (191.67,380.33) -- cycle ;
%Shape: Square [id:dp4698631272160234] 
\draw   (111.67,358.67) -- (133.33,358.67) -- (133.33,380.33) -- (111.67,380.33) -- cycle ;
%Shape: Circle [id:dp368711644136942] 
\draw   (349.67,368.33) .. controls (349.67,361.89) and (354.89,356.67) .. (361.33,356.67) .. controls (367.78,356.67) and (373,361.89) .. (373,368.33) .. controls (373,374.78) and (367.78,380) .. (361.33,380) .. controls (354.89,380) and (349.67,374.78) .. (349.67,368.33) -- cycle ;
%Shape: Square [id:dp8772278683074084] 
\draw   (270.33,358.67) -- (292,358.67) -- (292,380.33) -- (270.33,380.33) -- cycle ;

% Text Node
\draw (112,16) node [scale=0.8] [align=left] {$\displaystyle P_{3}$};
% Text Node
\draw (221.33,28) node [scale=0.8] [align=left] {$\displaystyle P_{2} \ P_{4}$};
% Text Node
\draw (373.33,28.33) node [scale=0.8] [align=left] {$\displaystyle P_{1}$};
% Text Node
\draw (66.67,150.33) node [scale=0.8] [align=left] {object};
% Text Node
\draw (120,150) node [scale=0.8] [align=left] {1};
% Text Node
\draw (202,150) node [scale=0.8] [align=left] {2};
% Text Node
\draw (280,148.67) node [scale=0.8] [align=left] {3};
% Text Node
\draw (360.67,149.33) node [scale=0.8] [align=left] {4};
% Text Node
\draw (66.67,177) node [scale=0.8] [align=left] {agent};
% Text Node
\draw (120,176.67) node [scale=0.8] [align=left] {1};
% Text Node
\draw (202,176.67) node [scale=0.8] [align=left] {2};
% Text Node
\draw (280,175.33) node [scale=0.8] [align=left] {3};
% Text Node
\draw (360.67,176) node [scale=0.8] [align=left] {4};
% Text Node
\draw (66.67,212.33) node [scale=0.8] [align=left] {step 1};
% Text Node
\draw (120,212) node [scale=0.8] [align=left] {1};
% Text Node
\draw (202,212) node [scale=0.8] [align=left] {2};
% Text Node
\draw (280,210.67) node [scale=0.8] [align=left] {3};
% Text Node
\draw (360.67,211.33) node [scale=0.8] [align=left] {4};
% Text Node
\draw (67.33,262.67) node [scale=0.8] [align=left] {step 2};
% Text Node
\draw (120.67,262.33) node [scale=0.8] [align=left] {1};
% Text Node
\draw (202.67,262.33) node [scale=0.8] [align=left] {2};
% Text Node
\draw (280.67,261) node [scale=0.8] [align=left] {3};
% Text Node
\draw (361.33,261.67) node [scale=0.8] [align=left] {4};
% Text Node
\draw (66.67,318.33) node [scale=0.8] [align=left] {step 3};
% Text Node
\draw (204,319) node [scale=0.8] [align=left] {2};
% Text Node
\draw (282,317.67) node [scale=0.8] [align=left] {1};
% Text Node
\draw (362.67,318.33) node [scale=0.8] [align=left] {4};
% Text Node
\draw (123.17,319.5) node [scale=0.8] [align=left] {3};
% Text Node
\draw (66,368.33) node [scale=0.8] [align=left] {step 4};
% Text Node
\draw (203.33,369) node [scale=0.8] [align=left] {2};
% Text Node
\draw (362,368.33) node [scale=0.8] [align=left] {1};
% Text Node
\draw (122.5,369.5) node [scale=0.8] [align=left] {3};
% Text Node
\draw (282,369) node [scale=0.8] [align=left] {4};


\end{tikzpicture}


==> Figexamplecont.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,647); %set diagram left start at 0, and has height of 647

%Straight Lines [id:da7665041683940363] 
\draw    (100,120) -- (390,120) ;


%Straight Lines [id:da10074251916683652] 
\draw    (120,115) -- (120,125) ;


%Straight Lines [id:da12072230781708959] 
\draw    (200,115) -- (200,125) ;


%Straight Lines [id:da5855105335501316] 
\draw    (280,115) -- (280,125) ;


%Straight Lines [id:da6176880169979444] 
\draw    (360,115) -- (360,125) ;


%Curve Lines [id:da1763356692043183] 
\draw    (119,11.33) .. controls (147.67,11.33) and (133.67,20) .. (162.33,22) ;


%Straight Lines [id:da21385507336599696] 
\draw    (159.67,50) -- (199,42) ;


%Curve Lines [id:da7390481563787503] 
\draw    (199,42) .. controls (217.67,47.33) and (217,59.33) .. (229,64) ;


%Straight Lines [id:da03471590413842329] 
\draw    (319.67,42.67) -- (359,31.33) ;


%Shape: Circle [id:dp3122267803418437] 
\draw   (189.67,211.67) .. controls (189.67,205.22) and (194.89,200) .. (201.33,200) .. controls (207.78,200) and (213,205.22) .. (213,211.67) .. controls (213,218.11) and (207.78,223.33) .. (201.33,223.33) .. controls (194.89,223.33) and (189.67,218.11) .. (189.67,211.67) -- cycle ;
%Shape: Circle [id:dp5138601656920305] 
\draw   (108,262.33) .. controls (108,255.89) and (113.22,250.67) .. (119.67,250.67) .. controls (126.11,250.67) and (131.33,255.89) .. (131.33,262.33) .. controls (131.33,268.78) and (126.11,274) .. (119.67,274) .. controls (113.22,274) and (108,268.78) .. (108,262.33) -- cycle ;
%Shape: Square [id:dp47447901074017085] 
\draw   (191,252) -- (212.67,252) -- (212.67,273.67) -- (191,273.67) -- cycle ;
%Curve Lines [id:da8623547537072722] 
\draw    (119.67,274) .. controls (168.84,302.55) and (311.12,289.76) .. (357.3,273.33) ;
\draw [shift={(358.67,272.83)}, rotate = 519.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da24044454292899275] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (278,246.83) .. controls (241.7,231.65) and (173.38,232.81) .. (123.18,245.77) ;
\draw [shift={(121.67,246.17)}, rotate = 345.15999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Square [id:dp7524797022360885] 
\draw   (192.33,308.67) -- (214,308.67) -- (214,330.33) -- (192.33,330.33) -- cycle ;
%Shape: Square [id:dp6856032537403849] 
\draw   (351,308) -- (372.67,308) -- (372.67,329.67) -- (351,329.67) -- cycle ;
%Shape: Circle [id:dp1102102648941381] 
\draw   (111,319.67) .. controls (111,313.22) and (116.22,308) .. (122.67,308) .. controls (129.11,308) and (134.33,313.22) .. (134.33,319.67) .. controls (134.33,326.11) and (129.11,331.33) .. (122.67,331.33) .. controls (116.22,331.33) and (111,326.11) .. (111,319.67) -- cycle ;
%Shape: Square [id:dp3309246946945432] 
\draw   (191.67,358.67) -- (213.33,358.67) -- (213.33,380.33) -- (191.67,380.33) -- cycle ;
%Shape: Square [id:dp4698631272160234] 
\draw   (111.67,358.67) -- (133.33,358.67) -- (133.33,380.33) -- (111.67,380.33) -- cycle ;
%Shape: Circle [id:dp368711644136942] 
\draw   (269,369) .. controls (269,362.56) and (274.22,357.33) .. (280.67,357.33) .. controls (287.11,357.33) and (292.33,362.56) .. (292.33,369) .. controls (292.33,375.44) and (287.11,380.67) .. (280.67,380.67) .. controls (274.22,380.67) and (269,375.44) .. (269,369) -- cycle ;
%Shape: Square [id:dp8772278683074084] 
\draw   (351,357.33) -- (372.67,357.33) -- (372.67,379) -- (351,379) -- cycle ;
%Curve Lines [id:da08074664097663975] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.67,246.83) .. controls (334.19,234.42) and (309.35,235.45) .. (284.52,248.05) ;
\draw [shift={(283,248.83)}, rotate = 332.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (112,16) node [scale=0.8] [align=left] {$\displaystyle P_{3}$};
% Text Node
\draw (221.33,28) node [scale=0.8] [align=left] {$\displaystyle P_{2} \ P_{4}$};
% Text Node
\draw (373.33,28.33) node [scale=0.8] [align=left] {$\displaystyle P_{1}$};
% Text Node
\draw (66.67,150.33) node [scale=0.8] [align=left] {object};
% Text Node
\draw (120,150) node [scale=0.8] [align=left] {1};
% Text Node
\draw (202,150) node [scale=0.8] [align=left] {2};
% Text Node
\draw (280,148.67) node [scale=0.8] [align=left] {3};
% Text Node
\draw (360.67,149.33) node [scale=0.8] [align=left] {4};
% Text Node
\draw (66.67,177) node [scale=0.8] [align=left] {agent};
% Text Node
\draw (120,176.67) node [scale=0.8] [align=left] {1};
% Text Node
\draw (202,176.67) node [scale=0.8] [align=left] {2};
% Text Node
\draw (280,175.33) node [scale=0.8] [align=left] {3};
% Text Node
\draw (360.67,176) node [scale=0.8] [align=left] {4};
% Text Node
\draw (66.67,212.33) node [scale=0.8] [align=left] {step 1};
% Text Node
\draw (120,212) node [scale=0.8] [align=left] {1};
% Text Node
\draw (202,212) node [scale=0.8] [align=left] {2};
% Text Node
\draw (280,210.67) node [scale=0.8] [align=left] {3};
% Text Node
\draw (360.67,211.33) node [scale=0.8] [align=left] {4};
% Text Node
\draw (67.33,262.67) node [scale=0.8] [align=left] {step 2};
% Text Node
\draw (120.67,262.33) node [scale=0.8] [align=left] {1};
% Text Node
\draw (202.67,262.33) node [scale=0.8] [align=left] {2};
% Text Node
\draw (280.67,261) node [scale=0.8] [align=left] {3};
% Text Node
\draw (361.33,261.67) node [scale=0.8] [align=left] {4};
% Text Node
\draw (66.67,318.33) node [scale=0.8] [align=left] {step 3};
% Text Node
\draw (204,319) node [scale=0.8] [align=left] {2};
% Text Node
\draw (282,317.67) node [scale=0.8] [align=left] {4};
% Text Node
\draw (362.67,318.33) node [scale=0.8] [align=left] {1};
% Text Node
\draw (123.17,319.5) node [scale=0.8] [align=left] {3};
% Text Node
\draw (66,368.33) node [scale=0.8] [align=left] {step 4};
% Text Node
\draw (203.33,369) node [scale=0.8] [align=left] {2};
% Text Node
\draw (362,368.33) node [scale=0.8] [align=left] {1};
% Text Node
\draw (122.5,369.5) node [scale=0.8] [align=left] {3};
% Text Node
\draw (282,369) node [scale=0.8] [align=left] {4};


\end{tikzpicture}

